Smoothed Separable Nonnegative Matrix Factorization

Given a set of data points belonging to the convex hull of a set of vertices, a key problem in linear algebra, signal processing, data analysis and machine learning is to estimate these vertices in the presence of noise. Many algorithms have been developed under the assumption that there is at least one nearby data point to each vertex; two of the most widely used ones are vertex component analysis (VCA) and the successive projection algorithm (SPA). This assumption is known as the pure-pixel assumption in blind hyperspectral unmixing, and as the separability assumption in nonnegative matrix factorization. More recently, Bhattacharyya and Kannan (ACM-SIAM Symposium on Discrete Algorithms, 2020) proposed an algorithm for learning a latent simplex (ALLS) that relies on the assumption that there is more than one nearby data point to each vertex. In that scenario, ALLS is probalistically more robust to noise than algorithms based on the separability assumption. In this paper, inspired by ALLS, we propose smoothed VCA (SVCA) and smoothed SPA (SSPA) that generalize VCA and SPA by assuming the presence of several nearby data points to each vertex. We illustrate the effectiveness of SVCA and SSPA over VCA, SPA and ALLS on synthetic data sets, on the unmixing of hyperspectral images, and on feature extraction on facial images data sets. In addition, our study highlights new theoretical results for VCA.

==> xp/sig/sigsandiego.tex <==
\pgfplotsset{myparam/.style=
  {width=0.5\textwidth,
   cycle list name=color list,
   xmin=1,
   xmax=158}}

\noindent
\begin{tikzpicture}
\matrix {
        \begin{axis}[myparam,
                    title={VCA}, 
                    ylabel={Reflectance}]
        \foreach \column in {0,...,7}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/SanDiego_W_vca.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SVCA}]
        \foreach \column in {0,...,7}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/SanDiego_W_svca.txt};
        }
        \end{axis}
    \\
    %
        \begin{axis}[myparam,
                    title={SPA},
                    xlabel={\# Bands},
                    ylabel={Reflectance}]
        \foreach \column in {0,...,7}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/SanDiego_W_spa.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SSPA}, 
                    xlabel={\# Bands}]
        \foreach \column in {0,...,7}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/SanDiego_W_sspa.txt};
        }
        \end{axis}
        \\
    };
\end{tikzpicture}
\\
%
\begin{tikzpicture}
    \begin{customlegend}[legend entries={1,...,8}, cycle list name=color list, legend columns=8]
        \addlegendimage{color=red}
        \addlegendimage{color=blue}
        \addlegendimage{color=black}
        \addlegendimage{color=yellow}
        \addlegendimage{color=brown}
        \addlegendimage{color=teal}
        \addlegendimage{color=orange}
        \addlegendimage{color=violet}
    \end{customlegend}
\end{tikzpicture}

==> xp/sig/sigterrain.tex <==
\pgfplotsset{myparam/.style=
  {width=0.5\textwidth,
   cycle list name=color list,
   xmin=1,
   xmax=162}}

\noindent
\begin{tikzpicture}
\matrix {
        \begin{axis}[myparam,
                    title={VCA}, 
                    ylabel={Reflectance}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Terrain_W_vca.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SVCA}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Terrain_W_svca.txt};
        }
        \end{axis}
    \\
    %
        \begin{axis}[myparam,
                    title={SPA},
                    xlabel={\# Bands},
                    ylabel={Reflectance}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Terrain_W_spa.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SSPA}, 
                    xlabel={\# Bands}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Terrain_W_sspa.txt};
        }
        \end{axis}
        \\
    };
\end{tikzpicture}
\\
%
\begin{tikzpicture}
    \begin{customlegend}[legend entries={1,...,6}, cycle list name=color list, legend columns=6]
        \addlegendimage{color=red}
        \addlegendimage{color=blue}
        \addlegendimage{color=black}
        \addlegendimage{color=yellow}
        \addlegendimage{color=brown}
        \addlegendimage{color=teal}
        % \addlegendimage{color=orange}
        % \addlegendimage{color=violet}
    \end{customlegend}
\end{tikzpicture}

==> xp/sig/sigurban.tex <==
\pgfplotsset{myparam/.style=
  {width=0.5\textwidth,
   cycle list name=color list,
   xmin=1,
   xmax=162,
   ymax=760}}

\noindent
\begin{tikzpicture}
\matrix {
        \begin{axis}[myparam,
                    title={VCA}, 
                    ylabel={Reflectance}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Urban_W_vca.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SVCA}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Urban_W_svca.txt};
        }
        \end{axis}
    \\
    %
        \begin{axis}[myparam,
                    title={SPA},
                    xlabel={\# Bands},
                    ylabel={Reflectance}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Urban_W_spa.txt};
        }
        \end{axis}
    &
        \begin{axis}[myparam,
                    title={SSPA}, 
                    xlabel={\# Bands}]
        \foreach \column in {0,...,5}{
          \addplot+[] table[x expr=\coordindex+1, y index=\column] {xp/sig/Urban_W_sspa.txt};
        }
        \end{axis}
        \\
    };
\end{tikzpicture}
\\
%
\begin{tikzpicture}
    \begin{customlegend}[legend entries={1,...,6}, cycle list name=color list, legend columns=6]
        \addlegendimage{color=red}
        \addlegendimage{color=blue}
        \addlegendimage{color=black}
        \addlegendimage{color=yellow}
        \addlegendimage{color=brown}
        \addlegendimage{color=teal}
        % \addlegendimage{color=orange}
        % \addlegendimage{color=violet}
    \end{customlegend}
\end{tikzpicture}

==> xp/xpfaces2-cbcl.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Relative error (\%)},
        legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xpfaces2-cbcl.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xpfaces2-cbcl.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xpfaces2-cbcl.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xpfaces2-cbcl.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}
\end{tikzpicture}


==> xp/xpfaces2-frey.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Relative error (\%)},
        legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xpfaces2-frey.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xpfaces2-frey.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xpfaces2-frey.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xpfaces2-frey.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}
\end{tikzpicture}


==> xp/xpfaces2-orl.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Relative error (\%)},
        legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xpfaces2-orl.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xpfaces2-orl.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xpfaces2-orl.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xpfaces2-orl.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}
\end{tikzpicture}


==> xp/xpfaces2-umist.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Relative error (\%)},
        legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xpfaces2-umist.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xpfaces2-umist.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xpfaces2-umist.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xpfaces2-umist.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}
\end{tikzpicture}


==> xp/xphsu2.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={\revise{Relative error (\%)}},
        ymax=10,
        legend style={at={(0.8,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xphsu2-urbanpp.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xphsu2-urbanpp.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xphsu2-urbanpp.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xphsu2-urbanpp.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}


\end{tikzpicture}


==> xp/xphsu2sandiego.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Error},
        %ymax=2.5,
        legend style={at={(0.97,0.97)}, anchor=north east}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xphsu2-sandiegopp.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xphsu2-sandiegopp.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xphsu2-sandiegopp.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xphsu2-sandiegopp.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}


\end{tikzpicture}


==> xp/xphsu2terrain.tex <==
% mean vs median


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        %ymode=log,
        xlabel={Parameter $p$},
        ylabel={Error},
        %ymax=2.5,
        legend style={at={(0.97,0.97)}, anchor=north east}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xphsu2-terrainpp.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xphsu2-terrainpp.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xphsu2-terrainpp.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xphsu2-terrainpp.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}


\end{tikzpicture}


==> xp/xppoisson.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        ymode=log,
        xlabel={Parameter $p$},
        ylabel={MRSA},
        %log ticks with fixed point, % display ticks labels in decimal rather than power of 10
        legend style={at={(0.97,0.97)}, anchor=north east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xppoisson.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xppoisson.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xppoisson.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xppoisson.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}


\end{tikzpicture}



==> xp/xpsynth1.tex <==



\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        xmode=log,
        ymode=log,
        xlabel={Noise $\epsilon$},
        ylabel={MRSA},
        legend style={at={(0.98,0.02)}, anchor=south east, font=\footnotesize}]
    % in this xp/xp, n=1000, purity=0.05, ntrials=30
    \addplot[color=myblue, mark=o] table [x index=0, y index=1] {xp/xp1alls.dat}; \addlegendentry{ALLS(1)};
    
    \addplot[color=mypurple, mark=x] table [x index=0, y index=2] {xp/xp1alls.dat}; \addlegendentry{ALLS(20)};
    \addplot[color=mypurple, mark=square] table [x index=0, y index=3] {xp/xp1alls.dat}; \addlegendentry{ALLS(50)};
    
    \addplot[color=mygreen, mark=x] table [x index=0, y index=2] {xp/xp1svca.dat}; \addlegendentry{SVCA(20)};
    \addplot[color=mygreen, mark=square] table [x index=0, y index=3] {xp/xp1svca.dat}; \addlegendentry{SVCA(50)};
    
    \addplot[color=myorange, mark=o] table [x index=0, y index=1] {xp/xp1sspa.dat}; \addlegendentry{SSPA(1)=SPA};
    \addplot[color=myorange, mark=x] table [x index=0, y index=2] {xp/xp1sspa.dat}; \addlegendentry{SSPA(20)};
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xp1sspa.dat}; \addlegendentry{SSPA(50)};
    \end{axis}
\end{tikzpicture}



==> xp/xpsynth3.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        xmode=log,
        ymode=log,
        xlabel={Noise $\epsilon$},
        ylabel={MRSA},
        legend style={at={(1,0.0)}, anchor=south east, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=x] table [x index=0, y index=1] {xp/xp3.dat}; \addlegendentry{SVCA(1)};
    \addplot[color=mygreen, mark=triangle] table [x index=0, y index=2] {xp/xp3.dat}; \addlegendentry{SVCA(50)};
    \addplot[color=mygreen, mark=square] table [x index=0, y index=3] {xp/xp3.dat}; \addlegendentry{SVCA(100)};
    \addplot[color=mygreen, mark=diamond] table [x index=0, y index=4] {xp/xp3.dat}; \addlegendentry{SVCA(200)};
    
    \addplot[color=myorange, mark=x] table [x index=0, y index=5] {xp/xp3.dat}; \addlegendentry{SSPA(1)};
    \addplot[color=myorange, mark=triangle] table [x index=0, y index=6] {xp/xp3.dat}; \addlegendentry{SSPA(50)};
    \addplot[color=myorange, mark=square] table [x index=0, y index=7] {xp/xp3.dat}; \addlegendentry{SSPA(100)};
    \addplot[color=myorange, mark=diamond] table [x index=0, y index=8] {xp/xp3.dat}; \addlegendentry{SSPA(200)};
    
    \end{axis}


\end{tikzpicture}



==> xp/xpsynth4.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        ymode=log,
        xlabel={Parameter $p$},
        ylabel={MRSA},
        legend style={at={(0.2,0.97)}, anchor=north west, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xp4.dat}; \addlegendentry{SVCA-med};
    \addplot[color=mygreen, mark=triangle, dashed] table [x index=0, y index=2] {xp/xp4.dat}; \addlegendentry{SVCA-mean};
    
    \addplot[color=myorange, mark=square] table [x index=0, y index=3] {xp/xp4.dat}; \addlegendentry{SSPA-med};
    \addplot[color=myorange, mark=triangle, dashed] table [x index=0, y index=4] {xp/xp4.dat}; \addlegendentry{SSPA-mean};
    
    \end{axis}


\end{tikzpicture}



==> xp/xpsynth5.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        %xmode=log,
        ymode=log,
        xlabel={Parameter $p$},
        ylabel={MRSA},
        legend style={at={(0.2,0.97)}, anchor=north west, font=\footnotesize}]
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=1] {xp/xp5.dat}; \addlegendentry{SVCA $\alpha$=0.01};
    \addplot[color=mygreen, mark=otimes] table [x index=0, y index=2] {xp/xp5.dat}; \addlegendentry{SVCA $\alpha$=0.02};
    \addplot[color=mygreen, mark=triangle] table [x index=0, y index=3] {xp/xp5.dat}; \addlegendentry{SVCA $\alpha$=0.05};

    
    \addplot[color=myorange, mark=square] table [x index=0, y index=4] {xp/xp5.dat}; \addlegendentry{SSPA $\alpha$=0.01};
    \addplot[color=myorange, mark=otimes] table [x index=0, y index=5] {xp/xp5.dat}; \addlegendentry{SSPA $\alpha$=0.02};
    \addplot[color=myorange, mark=triangle] table [x index=0, y index=6] {xp/xp5.dat}; \addlegendentry{SSPA $\alpha$=0.05};
    
    \end{axis}


\end{tikzpicture}



==> xp/xpsynth6.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=\myfigsize\textwidth,
        scale only axis,
        xmode=log,
        ymode=log,
        xlabel={Noise $\epsilon$},
        ylabel={MRSA},
        legend style={at={(0.98,0.02)}, anchor=south east, font=\footnotesize}]
    
    \addplot[color=mypurple, mark=square] table [x index=0, y index=3] {xp/xp6.dat}; \addlegendentry{Best ALLS};
    \addplot[color=mypurple, mark=otimes] table [x index=0, y index=2] {xp/xp6.dat}; \addlegendentry{Median ALLS};
    \addplot[color=mypurple, mark=triangle] table [x index=0, y index=1] {xp/xp6.dat}; \addlegendentry{Worst ALLS};
    
    \addplot[color=mygreen, mark=square] table [x index=0, y index=6] {xp/xp6.dat}; \addlegendentry{Best SVCA};
    \addplot[color=mygreen, mark=otimes] table [x index=0, y index=5] {xp/xp6.dat}; \addlegendentry{Median SVCA};
    \addplot[color=mygreen, mark=triangle] table [x index=0, y index=4] {xp/xp6.dat}; \addlegendentry{Worst SVCA};

    \addplot[color=blue, mark=diamond] table [x index=0, y index=8] {xp/xp6.dat}; \addlegendentry{Best err SVCA};

    \addplot[color=myorange, mark=o] table [x index=0, y index=7] {xp/xp6.dat}; \addlegendentry{SSPA};

    
    \end{axis}


\end{tikzpicture}


